Physics-Constrained Learning for PDE Systems with Uncertainty Quantified Port-Hamiltonian Models

Modeling the dynamics of flexible objects has become an emerging topic in the community as these objects become more present in many applications, e.g., soft robotics. Due to the properties of flexible materials, the movements of soft objects are often highly nonlinear and, thus, complex to predict. Data-driven approaches seem promising for modeling those complex dynamics but often neglect basic physical principles, which consequently makes them untrustworthy and limits generalization. To address this problem, we propose a physics-constrained learning method that combines powerful learning tools and reliable physical models. Our method leverages the data collected from observations by sending them into a Gaussian process that is physically constrained by a distributed Port-Hamiltonian model. Based on the Bayesian nature of the Gaussian process, we not only learn the dynamics of the system, but also enable uncertainty quantification. Furthermore, the proposed approach preserves the compositional nature of Port-Hamiltonian systems.

==> figure/bsb_intro.tex <==
\tikzsetnextfilename{bsb_intro}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]

    % We start by placing the blocks
    \node [transform canvas={yshift=0.6cm},inner sep=0pt, node distance=3cm,label={[label distance=-0.6cm,font=\small,align=center]-90:Data of\\[-1ex]physical system}] (data) {\includegraphics[width=2cm]{figure/data.png}};
    
    \node [draw=red, right of=data, node distance=3.8cm,align=center,font=\small] (energy) {Gaussian Process\\[-1ex]Distributed Port-\\[-1ex]Hamiltonian System};
    \draw [->,line width=1pt]  (data.east) --  (energy.west);
    \node[inner sep=0pt, above of=energy, node distance=2.2cm,xshift=-0.3cm,label={[label distance=0cm,font=\small,align=center,text width=6.8em]0:Spatial-temporal,\\[-1ex]probabilistic\\[-1ex]Hamiltonian}] (man) {\includegraphics[width=3cm]{figure/manifold_prob.png}};
    %
    \node[inner sep=0pt, below of=energy, node distance=2.9cm,label={[label distance=0cm,font=\small,align=center]-90:Sample 2}] (reali) {\includegraphics[width=2.7cm]{figure/sample_1.png}};
    \node[inner sep=0pt, left of=reali, node distance=2.9cm,label={[label distance=0cm,font=\small,align=center]-90:Sample 1}] (reali1) {\includegraphics[width=2.7cm]{figure/sample_2.png}};
    \node[inner sep=0pt, right of=reali, node distance=2.9cm,label={[label distance=0cm,font=\small,align=center]-90:Sample 3}] (reali2) {\includegraphics[width=2.7cm]{figure/sample_3.png}};
    \node [draw=none, right of=energy, node distance=4cm,align=center,font=\small] (input) {Input/Output port};
    \node [draw=none, above of=input, node distance=1cm,align=center,font=\small] (diss) {Dissipation};
    \draw [->,line width=1pt]  (energy.south) --  (reali.north);
    \draw [->,line width=1pt]  (energy.south) --  (reali1.north);
    \draw [->,line width=1pt]  (energy.south) --  (reali2.north);
    \draw [<->,line width=1pt] (man.south) --  ([xshift=-0.3cm]energy.north);
    \draw [<-,line width=1pt] ([yshift=-0.1cm]input.west) --  ([yshift=-0.1cm]energy.east);
    \draw [->,line width=1pt] ([yshift=0.1cm]input.west) --  ([yshift=0.1cm]energy.east);
    \draw [->,line width=1pt]  ([xshift=0.3cm]energy.north) |-  (diss.west);
\end{tikzpicture}
